Multifractality of Brownian motion near absorbing polymers

We characterize the multifractal behavior of Brownian motion in the vicinity of an absorbing star polymer. We map the problem to an O(M)-symmetric phi^4-field theory relating higher moments of the Laplacian field of Brownian motion to corresponding composite operators. The resulting spectra of scaling dimensions of these operators display the convexity properties which are necessarily found for multifractal scaling but unusual for power of field operators in field theory. Using a field-theoretic renormalization group approach we obtain the multifractal spectrum for absorbtion at the core of a polymer star as an asymptotic series. We evaluate these series using resummation techniques.

==> fig1.tex <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4716,3666)(1468,-3769)
\put(2476,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$r^{(1)}$}}}
\put(5401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$r^{(2)}$}}}
\put(3301,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$r_0$}}}
\put(1501,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}1}}}
\put(2551,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}2}}}
\put(4651,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}n}}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "pre2a"
%%% End: 


==> pade.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1058 756
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5039,3023)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
4256 0 V
600 251 M
0 2721 V
LTb
600 251 M
63 0 V
4193 0 R
-63 0 V
600 523 M
63 0 V
4193 0 R
-63 0 V
600 795 M
63 0 V
4193 0 R
-63 0 V
600 1067 M
63 0 V
4193 0 R
-63 0 V
600 1339 M
63 0 V
4193 0 R
-63 0 V
600 1612 M
63 0 V
4193 0 R
-63 0 V
600 1884 M
63 0 V
4193 0 R
-63 0 V
600 2156 M
63 0 V
4193 0 R
-63 0 V
600 2428 M
63 0 V
4193 0 R
-63 0 V
600 2700 M
63 0 V
4193 0 R
-63 0 V
600 2972 M
63 0 V
4193 0 R
-63 0 V
600 251 M
0 63 V
0 2658 R
0 -63 V
1132 251 M
0 63 V
0 2658 R
0 -63 V
1664 251 M
0 63 V
0 2658 R
0 -63 V
2196 251 M
0 63 V
0 2658 R
0 -63 V
2728 251 M
0 63 V
0 2658 R
0 -63 V
3260 251 M
0 63 V
0 2658 R
0 -63 V
3792 251 M
0 63 V
0 2658 R
0 -63 V
4324 251 M
0 63 V
0 2658 R
0 -63 V
4856 251 M
0 63 V
0 2658 R
0 -63 V
600 251 M
4256 0 V
0 2721 V
-4256 0 V
600 251 L
LT0
4553 2809 M
180 0 V
3721 251 M
-69 696 V
-103 657 V
-92 407 V
-80 272 V
-73 191 V
-65 138 V
-58 102 V
-54 76 V
-48 57 V
-45 43 V
-41 31 V
-38 22 V
-35 15 V
-32 9 V
-30 5 V
-28 0 V
-27 -4 V
-24 -6 V
-23 -9 V
-21 -12 V
-27 -13 V
-15 -15 V
-18 -16 V
-18 -18 V
-16 -18 V
-16 -20 V
-14 -21 V
-15 -22 V
-13 -23 V
-13 -23 V
-12 -24 V
-12 -24 V
-11 -25 V
-11 -26 V
-10 -26 V
-10 -26 V
-10 -27 V
-9 -27 V
-9 -27 V
-8 -28 V
-9 -28 V
-8 -28 V
-7 -29 V
-7 -29 V
-8 -29 V
-6 -29 V
-7 -29 V
-7 -30 V
-6 -30 V
-6 -30 V
-6 -30 V
-5 -30 V
-6 -30 V
-5 -31 V
-5 -30 V
-5 -31 V
-5 -31 V
-5 -31 V
-5 -31 V
-4 -31 V
-4 -31 V
-5 -32 V
-4 -31 V
-4 -32 V
-4 -31 V
-4 -32 V
-3 -31 V
-4 -32 V
-4 -32 V
-3 -32 V
-4 -32 V
-3 -32 V
-3 -32 V
-3 -32 V
-3 -32 V
-3 -32 V
-3 -33 V
-3 -32 V
-3 -32 V
-3 -33 V
-3 -32 V
-2 -32 V
-3 -33 V
-2 -32 V
-3 -33 V
-2 -33 V
-3 -32 V
-2 -33 V
-2 -32 V
-3 -33 V
-2 -33 V
-2 -33 V
-2 -32 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-2 -33 V
-1 -33 V
-2 -33 V
-2 -33 V
-1 -33 V
-2 -33 V
-2 -33 V
-1 -33 V
-1 -22 V
LT1
4553 2709 M
180 0 V
3964 251 M
-84 502 V
-104 496 V
-94 373 V
-86 287 V
-79 226 V
-72 180 V
-67 144 V
-63 116 V
-57 94 V
-54 75 V
-51 61 V
-47 49 V
-44 38 V
-41 29 V
-39 22 V
-37 15 V
-35 9 V
-33 4 V
-31 0 V
-30 -3 V
-28 -8 V
-26 -10 V
-25 -13 V
-29 -16 V
-21 -18 V
-22 -19 V
-21 -22 V
-20 -23 V
-20 -25 V
-18 -27 V
-18 -27 V
-17 -29 V
-17 -30 V
-16 -31 V
-15 -32 V
-15 -32 V
-15 -34 V
-13 -34 V
-14 -35 V
-13 -36 V
-12 -36 V
-12 -37 V
-12 -37 V
-11 -38 V
-11 -39 V
-11 -38 V
-10 -40 V
-10 -39 V
-10 -40 V
-9 -41 V
-9 -41 V
-9 -41 V
-9 -41 V
-8 -42 V
-8 -42 V
-8 -42 V
-8 -42 V
-8 -43 V
-7 -43 V
-7 -43 V
-7 -43 V
-7 -44 V
-7 -44 V
-6 -44 V
-7 -44 V
-6 -44 V
-6 -45 V
-6 -44 V
-5 -45 V
-6 -45 V
-6 -45 V
-5 -45 V
-5 -45 V
-6 -46 V
-5 -45 V
-5 -46 V
-4 -46 V
-5 -45 V
-5 -46 V
-4 -46 V
-5 -47 V
-4 -46 V
-5 -46 V
-4 -46 V
-4 -47 V
-4 -47 V
-4 -46 V
-4 -47 V
-4 -47 V
-3 -47 V
-4 -46 V
0 -2 V
LT2
4553 2609 M
180 0 V
4499 251 M
-42 149 V
-53 183 V
-53 177 V
-54 170 V
-53 164 V
-53 156 V
-53 150 V
-53 143 V
-54 136 V
-53 129 V
-53 122 V
-53 116 V
-53 109 V
-54 102 V
-53 95 V
-53 89 V
-53 81 V
-53 75 V
-54 68 V
-53 61 V
-53 55 V
-53 47 V
-53 41 V
-54 34 V
-53 27 V
-53 21 V
-53 13 V
-53 7 V
-54 0 V
-53 -7 V
-53 -13 V
-53 -21 V
-53 -27 V
-54 -34 V
-53 -41 V
-53 -47 V
-53 -55 V
-53 -61 V
-54 -68 V
-53 -75 V
-53 -81 V
-53 -89 V
-53 -95 V
-54 -102 V
-53 -109 V
-53 -116 V
-53 -122 V
-53 -129 V
-54 -136 V
-53 -143 V
-53 -150 V
-53 -156 V
1691 930 L
1637 760 L
1584 583 L
1531 400 L
1489 251 L
LT3
4553 2509 M
180 0 V
4134 251 M
-5 22 V
-36 154 V
-35 150 V
-35 145 V
-36 141 V
-35 136 V
-36 131 V
-35 127 V
-36 123 V
-35 118 V
-36 113 V
-35 109 V
-36 104 V
-35 100 V
-36 95 V
-35 91 V
-36 86 V
-35 82 V
-35 77 V
-36 72 V
-35 68 V
-36 64 V
-35 59 V
-36 54 V
-35 50 V
-36 45 V
-35 41 V
-36 36 V
-35 32 V
-36 27 V
-35 23 V
-36 18 V
-35 14 V
-35 9 V
-36 4 V
-35 0 V
-36 -4 V
-35 -9 V
-36 -14 V
-35 -18 V
-36 -23 V
-35 -27 V
-36 -32 V
-35 -36 V
-36 -41 V
-35 -45 V
-36 -50 V
-35 -54 V
-35 -59 V
-36 -64 V
-35 -68 V
-36 -72 V
-35 -77 V
-36 -82 V
-35 -86 V
-36 -91 V
-35 -95 V
-36 -100 V
-35 -104 V
-36 -109 V
-35 -113 V
-36 -118 V
-35 -123 V
-35 -127 V
1859 999 L
1824 863 L
1788 722 L
1753 577 L
1717 427 L
1682 273 L
-5 -22 V
LT4
4613 2409 D
3707 2020 D
3324 2686 D
3058 2918 D
2866 2972 D
2728 2931 D
2622 2836 D
2536 2700 D
2473 2537 D
2409 2360 D
2356 2142 D
2313 1924 D
2270 1693 D
2239 1448 D
2207 1190 D
2175 931 D
2153 659 D
LT5
4613 2309 A
3654 2346 A
3420 2659 A
3207 2850 A
3026 2931 A
2856 2972 A
2728 2931 A
2622 2836 A
2526 2686 A
2441 2482 A
2356 2237 A
2292 1965 A
2217 1666 A
2164 1394 A
2111 1163 A
2068 918 A
2026 673 A
1983 441 A
stroke
grestore
end
showpage
}
\put(4493,2309){\makebox(0,0)[r]{res.$\tau^{\normalsize 3}$}}
\put(4493,2409){\makebox(0,0)[r]{res.$\varepsilon^{\normalsize 3}$}}
\put(4493,2509){\makebox(0,0)[r]{$\tau^{\normalsize 2}$}}
\put(4493,2609){\makebox(0,0)[r]{$\varepsilon^{\normalsize 2}$}}
\put(4493,2709){\makebox(0,0)[r]{Pad\'e($\tau$)}}
\put(4493,2809){\makebox(0,0)[r]{Pad\'e($\varepsilon$)}}
\put(4708,351){\makebox(0,0){$\alpha$}}
\put(880,2611){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_2^{RW}(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4856,151){\makebox(0,0){4}}
\put(4324,151){\makebox(0,0){3.5}}
\put(3792,151){\makebox(0,0){3}}
\put(3260,151){\makebox(0,0){2.5}}
\put(2728,151){\makebox(0,0){2}}
\put(2196,151){\makebox(0,0){1.5}}
\put(1664,151){\makebox(0,0){1}}
\put(1132,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,2972){\makebox(0,0)[r]{2}}
\put(540,2700){\makebox(0,0)[r]{1.8}}
\put(540,2428){\makebox(0,0)[r]{1.6}}
\put(540,2156){\makebox(0,0)[r]{1.4}}
\put(540,1884){\makebox(0,0)[r]{1.2}}
\put(540,1612){\makebox(0,0)[r]{1}}
\put(540,1339){\makebox(0,0)[r]{0.8}}
\put(540,1067){\makebox(0,0)[r]{0.6}}
\put(540,795){\makebox(0,0)[r]{0.4}}
\put(540,523){\makebox(0,0)[r]{0.2}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> spectre3G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1058 756
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5039,3023)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1158 M
4256 0 V
LTb
600 251 M
63 0 V
4193 0 R
-63 0 V
600 705 M
63 0 V
4193 0 R
-63 0 V
600 1158 M
63 0 V
4193 0 R
-63 0 V
600 1612 M
63 0 V
4193 0 R
-63 0 V
600 2065 M
63 0 V
4193 0 R
-63 0 V
600 2519 M
63 0 V
4193 0 R
-63 0 V
600 2972 M
63 0 V
4193 0 R
-63 0 V
600 251 M
0 63 V
0 2658 R
0 -63 V
1309 251 M
0 63 V
0 2658 R
0 -63 V
2019 251 M
0 63 V
0 2658 R
0 -63 V
2728 251 M
0 63 V
0 2658 R
0 -63 V
3437 251 M
0 63 V
0 2658 R
0 -63 V
4147 251 M
0 63 V
0 2658 R
0 -63 V
4856 251 M
0 63 V
0 2658 R
0 -63 V
600 251 M
4256 0 V
0 2721 V
-4256 0 V
600 251 L
LT0
3072 2519 M
180 0 V
100 299 R
-156 72 V
-156 64 V
-170 18 V
-142 -18 V
-99 -45 V
-57 -55 V
-57 -63 V
-42 -73 V
-43 -73 V
-28 -81 V
-29 -82 V
-28 -81 V
-14 -91 V
-29 -82 V
-14 -90 V
3132 2519 D
3352 2818 D
3196 2890 D
3040 2954 D
2870 2972 D
2728 2954 D
2629 2909 D
2572 2854 D
2515 2791 D
2473 2718 D
2430 2645 D
2402 2564 D
2373 2482 D
2345 2401 D
2331 2310 D
2302 2228 D
2288 2138 D
LT1
3072 2419 M
180 0 V
398 317 R
-255 118 V
-241 91 V
-256 27 V
-170 -27 V
-142 -64 V
-113 -90 V
-85 -109 V
-86 -118 V
-71 -145 V
-56 -145 V
-57 -155 V
-43 -163 V
-42 -172 V
-43 -172 V
-28 -182 V
3132 2419 A
3650 2736 A
3395 2854 A
3154 2945 A
2898 2972 A
2728 2945 A
2586 2881 A
2473 2791 A
2388 2682 A
2302 2564 A
2231 2419 A
2175 2274 A
2118 2119 A
2075 1956 A
2033 1784 A
1990 1612 A
1962 1430 A
LT2
3072 2319 M
180 0 V
568 372 R
-312 145 V
-298 100 V
-326 36 V
-156 -27 V
-170 -82 V
2416 2745 L
2288 2609 L
-99 -163 V
-99 -191 V
-86 -199 V
-70 -218 V
-71 -236 V
-57 -244 V
-57 -254 V
1692 831 L
3132 2319 B
3820 2691 B
3508 2836 B
3210 2936 B
2884 2972 B
2728 2945 B
2558 2863 B
2416 2745 B
2288 2609 B
2189 2446 B
2090 2255 B
2004 2056 B
1934 1838 B
1863 1602 B
1806 1358 B
1749 1104 B
1692 831 B
LT3
3072 2219 M
180 0 V
1037 272 R
-369 164 V
-341 163 V
-326 118 V
-412 36 V
-113 -27 V
-184 -91 V
2373 2718 L
2231 2555 L
2104 2355 L
1976 2138 L
-99 -254 V
1777 1612 L
-85 -291 V
-71 -308 V
1551 677 L
1480 324 L
3132 2219 C
4289 2491 C
3920 2655 C
3579 2818 C
3253 2936 C
2841 2972 C
2728 2945 C
2544 2854 C
2373 2718 C
2231 2555 C
2104 2355 C
1976 2138 C
1877 1884 C
1777 1612 C
1692 1321 C
1621 1013 C
1551 677 C
1480 324 C
LT4
3072 2119 M
180 0 V
1122 309 R
-383 199 V
-369 182 V
-341 127 V
-539 36 V
-14 -27 V
2529 2845 L
2331 2691 L
2175 2509 L
2033 2292 L
1891 2038 L
1777 1748 L
1664 1439 L
-99 -344 V
1465 723 L
1380 324 L
-14 -73 V
3132 2119 T
4374 2428 T
3991 2627 T
3622 2809 T
3281 2936 T
2742 2972 T
2728 2945 T
2529 2845 T
2331 2691 T
2175 2509 T
2033 2292 T
1891 2038 T
1777 1748 T
1664 1439 T
1565 1095 T
1465 723 T
1380 324 T
LTa
3072 2019 M
180 0 V
1193 363 R
-398 227 V
-383 200 V
-354 127 V
-582 9 V
2529 2845 L
2302 2673 L
2132 2473 L
1976 2237 L
1820 1956 L
1692 1639 L
1565 1285 L
1451 904 L
1338 478 L
1288 251 L
3132 2019 A
4445 2382 A
4047 2609 A
3664 2809 A
3310 2936 A
2728 2945 A
2529 2845 A
2302 2673 A
2132 2473 A
1976 2237 A
1820 1956 A
1692 1639 A
1565 1285 A
1451 904 A
1338 478 A
stroke
grestore
end
showpage
}
\put(3012,2019){\makebox(0,0)[r]{$6$}}
\put(3012,2119){\makebox(0,0)[r]{$5$}}
\put(3012,2219){\makebox(0,0)[r]{$4$}}
\put(3012,2319){\makebox(0,0)[r]{$3$}}
\put(3012,2419){\makebox(0,0)[r]{$2$}}
\put(3012,2519){\makebox(0,0)[r]{$m=1$}}
\put(4228,451){\makebox(0,0){$\alpha$}}
\put(880,2411){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_m(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4856,151){\makebox(0,0){3.5}}
\put(4147,151){\makebox(0,0){3}}
\put(3437,151){\makebox(0,0){2.5}}
\put(2728,151){\makebox(0,0){2}}
\put(2019,151){\makebox(0,0){1.5}}
\put(1309,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0.5}}
\put(540,2972){\makebox(0,0)[r]{2}}
\put(540,2519){\makebox(0,0)[r]{1.5}}
\put(540,2065){\makebox(0,0)[r]{1}}
\put(540,1612){\makebox(0,0)[r]{0.5}}
\put(540,1158){\makebox(0,0)[r]{0}}
\put(540,705){\makebox(0,0)[r]{-0.5}}
\put(540,251){\makebox(0,0)[r]{-1}}
\end{picture}


==> spectre3U.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1058 756
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5039,3023)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
4193 0 R
-63 0 V
600 591 M
63 0 V
4193 0 R
-63 0 V
600 931 M
63 0 V
4193 0 R
-63 0 V
600 1271 M
63 0 V
4193 0 R
-63 0 V
600 1611 M
63 0 V
4193 0 R
-63 0 V
600 1952 M
63 0 V
4193 0 R
-63 0 V
600 2292 M
63 0 V
4193 0 R
-63 0 V
600 2632 M
63 0 V
4193 0 R
-63 0 V
600 2972 M
63 0 V
4193 0 R
-63 0 V
1026 251 M
0 63 V
0 2658 R
0 -63 V
1877 251 M
0 63 V
0 2658 R
0 -63 V
2728 251 M
0 63 V
0 2658 R
0 -63 V
3579 251 M
0 63 V
0 2658 R
0 -63 V
4430 251 M
0 63 V
0 2658 R
0 -63 V
600 251 M
4256 0 V
0 2721 V
-4256 0 V
600 251 L
LT0
3214 2462 M
180 0 V
-198 357 R
-213 -17 V
-170 -51 V
-128 -68 V
-127 -85 V
-128 -85 V
-85 -102 V
-85 -102 V
-43 -102 V
-85 -119 V
-42 -102 V
-43 -119 V
-85 -102 V
3274 2462 D
3196 2819 D
2983 2802 D
2813 2751 D
2685 2683 D
2558 2598 D
2430 2513 D
2345 2411 D
2260 2309 D
2217 2207 D
2132 2088 D
2090 1986 D
2047 1867 D
1962 1765 D
LT1
3214 2362 M
180 0 V
483 321 R
-383 102 V
-298 34 V
-255 -17 V
-170 -68 V
-213 -85 V
2388 2530 L
2217 2411 L
2090 2258 L
1962 2105 L
1834 1935 L
1707 1765 L
-86 -171 V
-85 -187 V
1409 1220 L
3274 2362 A
3877 2683 A
3494 2785 A
3196 2819 A
2941 2802 A
2771 2734 A
2558 2649 A
2388 2530 A
2217 2411 A
2090 2258 A
1962 2105 A
1834 1935 A
1707 1765 A
1621 1594 A
1536 1407 A
1409 1220 A
LT2
3214 2262 M
180 0 V
4813 2105 M
-553 357 V
-425 221 V
-341 102 V
-298 34 V
-255 -17 V
-213 -68 V
2515 2632 L
2345 2513 L
2175 2360 L
2004 2190 L
1834 2020 L
1664 1816 L
1536 1594 L
1409 1373 L
1281 1152 L
1153 914 L
3274 2262 B
4813 2105 B
4260 2462 B
3835 2683 B
3494 2785 B
3196 2819 B
2941 2802 B
2728 2734 B
2515 2632 B
2345 2513 B
2175 2360 B
2004 2190 B
1834 2020 B
1664 1816 B
1536 1594 B
1409 1373 B
1281 1152 B
1153 914 B
LT3
3214 2162 M
180 0 V
1334 -6 R
-510 340 V
-426 187 V
-340 102 V
-256 34 V
-213 -17 V
-255 -68 V
2515 2632 L
2345 2496 L
2132 2343 L
1962 2173 L
1792 1969 L
1621 1748 L
1451 1509 L
1281 1254 L
1153 999 L
983 727 L
3274 2162 C
4728 2156 C
4218 2496 C
3792 2683 C
3452 2785 C
3196 2819 C
2983 2802 C
2728 2734 C
2515 2632 C
2345 2496 C
2132 2343 C
1962 2173 C
1792 1969 C
1621 1748 C
1451 1509 C
1281 1254 C
1153 999 C
983 727 C
LT4
3214 2062 M
180 0 V
1207 145 R
-426 306 V
-383 187 V
-340 85 V
-256 34 V
-213 -17 V
-212 -68 V
2558 2632 L
2345 2496 L
2132 2343 L
1962 2156 L
1749 1935 L
1579 1714 L
1409 1458 L
1238 1186 L
1068 914 L
940 608 L
3274 2062 T
4601 2207 T
4175 2513 T
3792 2700 T
3452 2785 T
3196 2819 T
2983 2802 T
2771 2734 T
2558 2632 T
2345 2496 T
2132 2343 T
1962 2156 T
1749 1935 T
1579 1714 T
1409 1458 T
1238 1186 T
1068 914 T
940 608 T
LTa
3214 1962 M
180 0 V
1164 279 R
-426 289 V
-383 170 V
-297 85 V
-256 34 V
-213 -17 V
-212 -68 V
2558 2632 L
2345 2496 L
2132 2343 L
1962 2156 L
1749 1935 L
1579 1697 L
1409 1424 L
1238 1152 L
1068 846 L
898 540 L
3274 1962 A
4558 2241 A
4132 2530 A
3749 2700 A
3452 2785 A
3196 2819 A
2983 2802 A
2771 2734 A
2558 2632 A
2345 2496 A
2132 2343 A
1962 2156 A
1749 1935 A
1579 1697 A
1409 1424 A
1238 1152 A
1068 846 A
898 540 A
stroke
grestore
end
showpage
}
\put(3154,1962){\makebox(0,0)[r]{6}}
\put(3154,2062){\makebox(0,0)[r]{5}}
\put(3154,2162){\makebox(0,0)[r]{4}}
\put(3154,2262){\makebox(0,0)[r]{3}}
\put(3154,2362){\makebox(0,0)[r]{2}}
\put(3154,2462){\makebox(0,0)[r]{$m=1$}}
\put(4228,451){\makebox(0,0){$\alpha$}}
\put(880,2411){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_m(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4430,151){\makebox(0,0){2}}
\put(3579,151){\makebox(0,0){1.8}}
\put(2728,151){\makebox(0,0){1.6}}
\put(1877,151){\makebox(0,0){1.4}}
\put(1026,151){\makebox(0,0){1.2}}
\put(540,2972){\makebox(0,0)[r]{1.8}}
\put(540,2632){\makebox(0,0)[r]{1.6}}
\put(540,2292){\makebox(0,0)[r]{1.4}}
\put(540,1952){\makebox(0,0)[r]{1.2}}
\put(540,1611){\makebox(0,0)[r]{1}}
\put(540,1271){\makebox(0,0)[r]{0.8}}
\put(540,931){\makebox(0,0)[r]{0.6}}
\put(540,591){\makebox(0,0)[r]{0.4}}
\put(540,251){\makebox(0,0)[r]{0.2}}
\end{picture}


==> spectrt3G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1058 756
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5039,3023)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 1158 M
4256 0 V
LTb
600 251 M
63 0 V
4193 0 R
-63 0 V
600 705 M
63 0 V
4193 0 R
-63 0 V
600 1158 M
63 0 V
4193 0 R
-63 0 V
600 1612 M
63 0 V
4193 0 R
-63 0 V
600 2065 M
63 0 V
4193 0 R
-63 0 V
600 2519 M
63 0 V
4193 0 R
-63 0 V
600 2972 M
63 0 V
4193 0 R
-63 0 V
600 251 M
0 63 V
0 2658 R
0 -63 V
1309 251 M
0 63 V
0 2658 R
0 -63 V
2019 251 M
0 63 V
0 2658 R
0 -63 V
2728 251 M
0 63 V
0 2658 R
0 -63 V
3437 251 M
0 63 V
0 2658 R
0 -63 V
4147 251 M
0 63 V
0 2658 R
0 -63 V
4856 251 M
0 63 V
0 2658 R
0 -63 V
600 251 M
4256 0 V
0 2721 V
-4256 0 V
600 251 L
LT0
3072 2519 M
180 0 V
-13 317 R
-142 73 V
-142 45 V
-114 18 V
-113 -18 V
-85 -36 V
-71 -55 V
-71 -72 V
-57 -91 V
-42 -109 V
-57 -109 V
-43 -118 V
-28 -118 V
-43 -118 V
-28 -108 V
-28 -73 V
3132 2519 D
3239 2836 D
3097 2909 D
2955 2954 D
2841 2972 D
2728 2954 D
2643 2918 D
2572 2863 D
2501 2791 D
2444 2700 D
2402 2591 D
2345 2482 D
2302 2364 D
2274 2246 D
2231 2128 D
2203 2020 D
2175 1947 D
LT1
3072 2419 M
180 0 V
86 444 R
-227 82 V
-213 27 V
-170 -27 V
-142 -64 V
-128 -99 V
2345 2645 L
2231 2482 L
-85 -181 V
-99 -200 V
-71 -181 V
-71 -154 V
-57 -164 V
-56 -163 V
-57 -154 V
3132 2419 A
3338 2863 A
3111 2945 A
2898 2972 A
2728 2945 A
2586 2881 A
2458 2782 A
2345 2645 A
2231 2482 A
2146 2301 A
2047 2101 A
1976 1920 A
1905 1766 A
1848 1602 A
1792 1439 A
1735 1285 A
LT2
3072 2319 M
180 0 V
554 345 R
-326 172 V
-284 100 V
-255 36 V
-213 -27 V
-184 -91 V
2388 2727 L
2231 2546 L
2090 2337 L
1962 2119 L
1848 1920 L
-99 -218 V
-99 -208 V
-57 -218 V
-57 -209 V
1494 859 L
3132 2319 B
3806 2664 B
3480 2836 B
3196 2936 B
2941 2972 B
2728 2945 B
2544 2854 B
2388 2727 B
2231 2546 B
2090 2337 B
1962 2119 B
1848 1920 B
1749 1702 B
1650 1494 B
1593 1276 B
1536 1067 B
1494 859 B
LT3
3072 2219 M
180 0 V
668 372 R
-355 218 V
-326 127 V
-270 36 V
-241 -36 V
2515 2836 L
2331 2691 L
2161 2491 L
1990 2283 L
1863 2056 L
1749 1820 L
-99 -245 V
-85 -245 V
-85 -245 V
1409 841 L
1352 596 L
3132 2219 C
3920 2591 C
3565 2809 C
3239 2936 C
2969 2972 C
2728 2936 C
2515 2836 C
2331 2691 C
2161 2491 C
1990 2283 C
1863 2056 C
1749 1820 C
1650 1575 C
1565 1330 C
1480 1085 C
1409 841 C
1352 596 C
LT4
3072 2119 M
180 0 V
1122 73 R
-412 354 V
-383 245 V
-326 136 V
-284 45 V
-241 -36 V
2501 2827 L
2317 2673 L
2132 2482 L
1990 2265 L
1848 2029 L
1721 1775 L
1607 1512 L
-99 -263 V
1423 977 L
1338 705 L
1267 441 L
3132 2119 T
4374 2192 T
3962 2546 T
3579 2791 T
3253 2927 T
2969 2972 T
2728 2936 T
2501 2827 T
2317 2673 T
2132 2482 T
1990 2265 T
1848 2029 T
1721 1775 T
1607 1512 T
1508 1249 T
1423 977 T
1338 705 T
1267 441 T
LTa
3072 2019 M
180 0 V
1122 100 R
-426 400 V
-369 263 V
-326 145 V
-284 45 V
-241 -36 V
2515 2836 L
2317 2682 L
2146 2482 L
1990 2265 L
1848 2020 L
1707 1757 L
1593 1494 L
-99 -282 V
1394 931 L
1309 650 L
1224 369 L
3132 2019 A
4374 2119 A
3948 2519 A
3579 2782 A
3253 2927 A
2969 2972 A
2728 2936 A
2515 2836 A
2317 2682 A
2146 2482 A
1990 2265 A
1848 2020 A
1707 1757 A
1593 1494 A
1494 1212 A
1394 931 A
1309 650 A
1224 369 A
stroke
grestore
end
showpage
}
\put(3012,2019){\makebox(0,0)[r]{6}}
\put(3012,2119){\makebox(0,0)[r]{5}}
\put(3012,2219){\makebox(0,0)[r]{4}}
\put(3012,2319){\makebox(0,0)[r]{3}}
\put(3012,2419){\makebox(0,0)[r]{2}}
\put(3012,2519){\makebox(0,0)[r]{$m=1$}}
\put(4228,451){\makebox(0,0){$\alpha$}}
\put(880,2411){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_m(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4856,151){\makebox(0,0){3.5}}
\put(4147,151){\makebox(0,0){3}}
\put(3437,151){\makebox(0,0){2.5}}
\put(2728,151){\makebox(0,0){2}}
\put(2019,151){\makebox(0,0){1.5}}
\put(1309,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0.5}}
\put(540,2972){\makebox(0,0)[r]{2}}
\put(540,2519){\makebox(0,0)[r]{1.5}}
\put(540,2065){\makebox(0,0)[r]{1}}
\put(540,1612){\makebox(0,0)[r]{0.5}}
\put(540,1158){\makebox(0,0)[r]{0}}
\put(540,705){\makebox(0,0)[r]{-0.5}}
\put(540,251){\makebox(0,0)[r]{-1}}
\end{picture}


==> spectrt3U.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1058 756
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5039,3023)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
4193 0 R
-63 0 V
600 591 M
63 0 V
4193 0 R
-63 0 V
600 931 M
63 0 V
4193 0 R
-63 0 V
600 1271 M
63 0 V
4193 0 R
-63 0 V
600 1611 M
63 0 V
4193 0 R
-63 0 V
600 1952 M
63 0 V
4193 0 R
-63 0 V
600 2292 M
63 0 V
4193 0 R
-63 0 V
600 2632 M
63 0 V
4193 0 R
-63 0 V
600 2972 M
63 0 V
4193 0 R
-63 0 V
1026 251 M
0 63 V
0 2658 R
0 -63 V
1877 251 M
0 63 V
0 2658 R
0 -63 V
2728 251 M
0 63 V
0 2658 R
0 -63 V
3579 251 M
0 63 V
0 2658 R
0 -63 V
4430 251 M
0 63 V
0 2658 R
0 -63 V
600 251 M
4256 0 V
0 2721 V
-4256 0 V
600 251 L
LT0
3214 2462 M
180 0 V
15 340 R
-213 17 V
-213 -17 V
-170 -51 V
-170 -85 V
2515 2564 L
2388 2445 L
2260 2309 L
2132 2173 L
-85 -136 V
-85 -153 V
-43 -153 V
-85 -154 V
-42 -136 V
3274 2462 D
3409 2802 D
3196 2819 D
2983 2802 D
2813 2751 D
2643 2666 D
2515 2564 D
2388 2445 D
2260 2309 D
2132 2173 D
2047 2037 D
1962 1884 D
1919 1731 D
1834 1577 D
1792 1441 D
LT1
3214 2362 M
180 0 V
4601 2224 M
-383 272 V
-383 187 V
-341 102 V
-298 34 V
-255 -34 V
-256 -68 V
2430 2615 L
2260 2462 L
2047 2309 L
1877 2122 L
1749 1918 L
1621 1714 L
1494 1492 L
1366 1271 L
1238 1033 L
1153 812 L
3274 2362 A
4601 2224 A
4218 2496 A
3835 2683 A
3494 2785 A
3196 2819 A
2941 2785 A
2685 2717 A
2430 2615 A
2260 2462 A
2047 2309 A
1877 2122 A
1749 1918 A
1621 1714 A
1494 1492 A
1366 1271 A
1238 1033 A
1153 812 A
LT2
3214 2262 M
180 0 V
4728 2156 M
-468 323 V
-383 204 V
-383 102 V
-298 34 V
-298 -34 V
-255 -68 V
2430 2598 L
2217 2445 L
2004 2275 L
1834 2071 L
1621 1850 L
1494 1629 L
1324 1373 L
1196 1118 L
1068 846 L
940 574 L
3274 2262 B
4728 2156 B
4260 2479 B
3877 2683 B
3494 2785 B
3196 2819 B
2898 2785 B
2643 2717 B
2430 2598 B
2217 2445 B
2004 2275 B
1834 2071 B
1621 1850 B
1494 1629 B
1324 1373 B
1196 1118 B
1068 846 B
940 574 B
LT3
3214 2162 M
180 0 V
1249 45 R
-425 289 V
-383 187 V
-341 102 V
-298 34 V
-255 -34 V
-256 -68 V
2473 2615 L
2260 2462 L
2047 2292 L
1877 2088 L
1664 1884 L
1536 1646 L
1366 1390 L
1196 1118 L
1068 846 L
940 557 L
3274 2162 C
4643 2207 C
4218 2496 C
3835 2683 C
3494 2785 C
3196 2819 C
2941 2785 C
2685 2717 C
2473 2615 C
2260 2462 C
2047 2292 C
1877 2088 C
1664 1884 C
1536 1646 C
1366 1390 C
1196 1118 C
1068 846 C
940 557 C
LT4
3214 2062 M
180 0 V
1122 196 R
-426 272 V
-341 170 V
-297 85 V
-256 34 V
-255 -17 V
-213 -68 V
2515 2632 L
2345 2496 L
2132 2326 L
1962 2139 L
1792 1935 L
1621 1714 L
1451 1475 L
1324 1203 L
1196 931 L
1026 659 L
3274 2062 T
4516 2258 T
4090 2530 T
3749 2700 T
3452 2785 T
3196 2819 T
2941 2802 T
2728 2734 T
2515 2632 T
2345 2496 T
2132 2326 T
1962 2139 T
1792 1935 T
1621 1714 T
1451 1475 T
1324 1203 T
1196 931 T
1026 659 T
LTa
3214 1962 M
180 0 V
951 364 R
-340 238 V
-298 153 V
-298 85 V
-213 17 V
-213 -17 V
-212 -68 V
-171 -85 V
2430 2530 L
2260 2377 L
2090 2207 L
1919 2020 L
1749 1799 L
1621 1577 L
1451 1322 L
1324 1067 L
1196 795 L
3274 1962 A
4345 2326 A
4005 2564 A
3707 2717 A
3409 2802 A
3196 2819 A
2983 2802 A
2771 2734 A
2600 2649 A
2430 2530 A
2260 2377 A
2090 2207 A
1919 2020 A
1749 1799 A
1621 1577 A
1451 1322 A
1324 1067 A
1196 795 A
stroke
grestore
end
showpage
}
\put(3154,1962){\makebox(0,0)[r]{6}}
\put(3154,2062){\makebox(0,0)[r]{5}}
\put(3154,2162){\makebox(0,0)[r]{4}}
\put(3154,2262){\makebox(0,0)[r]{3}}
\put(3154,2362){\makebox(0,0)[r]{2}}
\put(3154,2462){\makebox(0,0)[r]{$m=1$}}
\put(4228,451){\makebox(0,0){$\alpha$}}
\put(880,2411){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f_m(\alpha)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4430,151){\makebox(0,0){2}}
\put(3579,151){\makebox(0,0){1.8}}
\put(2728,151){\makebox(0,0){1.6}}
\put(1877,151){\makebox(0,0){1.4}}
\put(1026,151){\makebox(0,0){1.2}}
\put(540,2972){\makebox(0,0)[r]{1.8}}
\put(540,2632){\makebox(0,0)[r]{1.6}}
\put(540,2292){\makebox(0,0)[r]{1.4}}
\put(540,1952){\makebox(0,0)[r]{1.2}}
\put(540,1611){\makebox(0,0)[r]{1}}
\put(540,1271){\makebox(0,0)[r]{0.8}}
\put(540,931){\makebox(0,0)[r]{0.6}}
\put(540,591){\makebox(0,0)[r]{0.4}}
\put(540,251){\makebox(0,0)[r]{0.2}}
\end{picture}

